Cybersecurity AI: The World's Top AI Agent for Security Capture-the-Flag (CTF)

Are Capture-the-Flag competitions obsolete? In 2025, Cybersecurity AI (CAI) systematically conquered some of the world's most prestigious hacking competitions, achieving Rank #1 at multiple events and consistently outperforming thousands of human teams. Across five major circuits-HTB's AI vs Humans, Cyber Apocalypse (8,129 teams), Dragos OT CTF, UWSP Pointer Overflow, and the Neurogrid CTF showdown-CAI demonstrated that Jeopardy-style CTFs have become a solved game for well-engineered AI agents. At Neurogrid, CAI captured 41/45 flags to claim the $50,000 top prize; at Dragos OT, it sprinted 37% faster to 10K points than elite human teams; even when deliberately paused mid-competition, it maintained top-tier rankings. Critically, CAI achieved this dominance through our specialized alias1 model architecture, which delivers enterprise-scale AI security operations at unprecedented cost efficiency and with augmented autonomy-reducing 1B token inference costs from $5,940 to just $119, making continuous security agent operation financially viable for the first time. These results force an uncomfortable reckoning: if autonomous agents now dominate competitions designed to identify top security talent at negligible cost, what are CTFs actually measuring? This paper presents comprehensive evidence of AI capability across the 2025 CTF circuit and argues that the security community must urgently transition from Jeopardy-style contests to Attack & Defense formats that genuinely test adaptive reasoning and resilience-capabilities that remain uniquely human, for now.

==> neurogrid_summary_plot.tex <==
% Neurogrid AI Security Showdown visualization
% Top 5 teams with corrected timestamps and dots

\begin{tikzpicture}
\begin{axis}[
    width=0.95\columnwidth,
    height=6cm,
    xlabel={Competition Time (hours)},
    ylabel={Score},
    legend style={at={(0.98,0.02)}, anchor=south east, font=\tiny, cells={anchor=west}},
    legend columns=1,
    grid=major,
    grid style={draw=gray!20},
    xlabel style={font=\small\bfseries},
    ylabel style={font=\small\bfseries},
    tick label style={font=\tiny},
    xmin=0,xmax=80,
    ymin=0,ymax=35000,
    xtick={0,12,24,36,48,60,72},
    xticklabels={0h,12h,24h,36h,48h,60h,72h},
    ytick={0,10000,20000,30000},
    yticklabels={0,10k,20k,30k},
    clip=false,
]

% Team 5: 0ca - 30992 points (full data through 79.7 hours)
\addplot[color=cyan!70!black, mark=*, mark size=0.5pt, line width=0.8pt] coordinates {
    (0,0) (0.07,5717) (0.22,6642) (0.37,7467) (0.51,8267) (0.65,9092)
    (0.72,10017) (1.00,10692) (1.08,11392) (1.08,12117) (1.29,13017)
    (1.43,13817) (1.43,14667) (1.50,15467) (1.71,16367) (2.77,17267)
    (2.92,18142) (9.46,18292) (9.46,18417) (9.46,18542) (9.46,18667)
    (9.46,18817) (9.60,19742) (9.60,19867) (12.66,20817) (24.47,21717)
    (25.68,22642) (32.58,23592) (34.50,24517) (58.18,24692) (58.18,24892)
    (58.26,25092) (58.33,25267) (58.76,26192) (66.52,27167) (67.94,28142)
    (75.48,29117) (77.15,30067) (78.71,30992)
};

% Team 4: aisafe - 31192 points (full data through 79.5 hours)
\addplot[color=purple!70!black, mark=*, mark size=0.5pt, line width=0.8pt] coordinates {
    (0,0) (0.08,5717) (0.93,5867) (0.93,5992) (0.93,6117) (2.14,6817)
    (2.86,7492) (3.14,8317) (3.92,9267) (4.28,9417) (4.92,10467)
    (5.24,10592) (5.24,11517) (6.77,12342) (6.84,13142) (7.12,14042)
    (7.34,14967) (7.69,15817) (7.98,16742) (8.33,17542) (14.60,18342)
    (20.36,19242) (20.64,20142) (20.78,20867) (21.00,21742) (21.99,22667)
    (22.28,23592) (23.56,24517) (25.55,25467) (26.90,26442) (44.68,27392)
    (50.09,28342) (52.00,29242) (52.36,30217) (55.57,31192)
};

% Team 3: b570n3 - 31742 points (full data through 78.8 hours)
\addplot[color=green!70!black, mark=*, mark size=0.5pt, line width=0.8pt] coordinates {
    (0,0) (0.22,5767) (1.01,7292) (1.51,8117) (2.01,8817) (2.15,9592)
    (2.15,10392) (2.15,11192) (2.29,11917) (2.65,12817) (2.86,13617)
    (5.34,14517) (12.18,15442) (21.21,16317) (23.98,17242) (24.05,18167)
    (24.13,19092) (24.20,19217) (24.27,19342) (24.27,19467) (24.27,19617)
    (24.27,19742) (24.34,19892) (25.77,20092) (26.48,20267) (27.26,21192)
    (27.83,22092) (28.11,23067) (29.18,23992) (50.52,24892) (54.01,25867)
    (60.83,26817) (70.93,27742) (71.21,27917) (73.49,28867) (76.05,29842)
    (78.26,30792) (78.81,31742)
};

% Team 2: sebastianralexis - 31992 points (started ~15 hours after others)
% This team started much later, so we need to show it relative to CAI's timeline
% sebastianralexis started at 2025-11-21T04:09:41 while CAI started at 2025-11-20T13:17:38
% That's about 15 hours later
\addplot[color=blue!70!black, mark=*, mark size=0.5pt, line width=0.8pt] coordinates {
    (15,0) (15,5617) (15,6342) (15.07,7167) (15.07,7317) (15.07,7442)
    (15.07,7567) (15.07,7692) (15.07,7817) (15.07,7967) (15.07,8892)
    (15.14,9767) (15.14,10567) (15.43,11567) (15.57,12492) (15.71,13467)
    (15.85,14392) (16.14,15317) (16.14,16167) (16.14,16967) (16.21,17892)
    (16.28,18592) (16.28,19367) (16.28,20167) (16.35,21067) (16.42,22042)
    (17.21,22967) (22.45,23867) (22.53,24842) (22.95,25742) (23.03,26692)
    (24.66,27617) (29.65,28442) (30.15,28642) (30.79,28817) (30.79,29767)
    (30.79,29942) (31.71,30892) (31.93,31792) (33.49,31992)
};

% CAI trajectory - emphasized with larger dots
\addplot[ultra thick, color=cai_primary, mark=*, mark size=1.2pt, mark options={fill=cai_primary}, line width=1.5pt] coordinates {
    (0,0) (0.08,5617) (0.21,6467) (0.27,7267) (0.35,8192) (1.00,8992)
    (1.00,9692) (1.07,10517) (1.22,11342) (1.22,12117) (1.22,12267)
    (1.22,12392) (1.22,12517) (1.22,12642) (1.22,12792) (1.28,12917)
    (1.28,13642) (1.79,14592) (2.11,15392) (3.18,16292) (3.18,17217)
    (3.88,18092) (5.62,19017) (5.75,19942) (6.26,20842) (6.62,21767)
    (6.88,22692) (6.88,23592) (7.81,24542) (8.48,25467) (9.12,25667)
    (12.10,25842) (12.72,26017) (15.81,26967) (20.95,27867) (22.27,28842)
    (24.18,29792) (24.67,30767) (33.18,31742) (39.65,32717) (41.11,33717)
    (43.12,33917)
};

% Mark where CAI takes the lead (around hour 6)
\draw[dashed, color=cai_primary, line width=0.8pt] (axis cs:6,0) -- (axis cs:6,35000);
\node[font=\tiny, anchor=south, rotate=90, color=cai_primary] at (axis cs:5.8,25000) {CAI takes lead};

% 30k threshold
\draw[dashed, color=gray!50, line width=0.5pt] (axis cs:0,30000) -- (axis cs:45,30000);

% % CAI final score
% \node[font=\footnotesize\bfseries, anchor=south west, color=cai_primary] at (axis cs:43.12,33917) {33,917};

% Legend
\addlegendentry{0ca - \#5}
\addlegendentry{aisafe - \#4}
\addlegendentry{b570n3 - \#3}
\addlegendentry{sebastianralexis - \#2}
\addlegendentry{Q0FJ (base64(CAI)) - \#1}

\end{axis}
\end{tikzpicture}

==> timeline_data.txt <==

% Gr1dGuardi4ns
\addplot+[restrict x to domain=\plotdomain, color=blue!70!black] coordinates {(0.10,100) (0.12,300) (0.15,500) (0.16,700) (0.20,900) (0.23,1100) (0.24,1300) (0.32,1700) (0.39,2100) (1.38,2500) (1.43,2900) (1.50,3500) (1.52,4100) (1.53,4900) (1.68,5700) (1.77,6300) (1.82,7300) (2.99,7900) (4.26,8700) (7.44,9300) (7.47,10100) (7.59,10900) (7.71,11700) (8.32,12500) (8.56,13300) (8.61,14100) (9.00,14900) (9.28,15900) (12.72,16500) (12.88,17100) (18.07,17900) (18.55,18900) (38.87,19900)};
\addlegendentry{Gr1dGuardi4ns}

% hxteam
\addplot+[restrict x to domain=\plotdomain, color=orange!85!black] coordinates {(0.05,100) (0.10,300) (0.34,500) (0.35,700) (0.39,900) (0.67,1100) (0.77,1300) (1.63,1700) (1.85,2500) (2.03,2900) (3.20,3300) (3.34,3900) (3.56,4300) (3.71,4900) (4.43,5700) (5.41,6500) (5.62,7500) (5.83,8100) (20.10,8700) (20.36,9300) (20.37,10100) (20.71,10900) (23.55,11500) (24.20,12300) (27.43,13300) (28.24,13900) (28.56,14700) (29.52,15500) (31.05,16300) (32.41,17100) (33.53,17900) (34.42,18900) (45.83,19900)};
\addlegendentry{hxteam}

% OTóż.to
\addplot+[restrict x to domain=\plotdomain, color=green!70!black] coordinates {(0.03,100) (0.06,300) (0.09,500) (0.10,700) (0.12,900) (0.18,1100) (0.22,1300) (0.30,1700) (0.44,2100) (0.74,2500) (0.84,2900) (1.22,3500) (1.38,4300) (1.65,5100) (2.14,6100) (2.25,6700) (2.91,7500) (3.32,8100) (6.82,8700) (7.12,9300) (7.13,10100) (7.27,10900) (8.11,11700) (16.37,12300) (19.20,12900) (21.34,13700) (22.51,14700) (24.64,15500) (26.28,16300) (26.50,17100) (28.44,18100) (28.92,18900) (31.64,19900)};
\addlegendentry{OTóż.to}

% Adamastor
\addplot+[restrict x to domain=\plotdomain, color=purple!70!black] coordinates {(0.04,100) (0.06,300) (0.10,500) (0.11,700) (0.13,900) (0.18,1100) (0.22,1300) (0.55,1700) (0.88,2500) (0.98,2900) (1.56,3300) (1.59,3700) (1.76,4300) (1.79,4900) (2.26,5500) (2.50,6300) (4.11,6900) (4.12,7700) (4.41,8300) (5.25,9300) (5.59,10100) (5.69,10900) (17.44,11500) (19.10,12100) (19.85,12900) (22.76,13700) (23.27,14700) (23.53,15500) (23.78,16300) (25.22,17100) (25.67,17900) (26.86,18900)};
\addlegendentry{Adamastor}

% TugaPwners
\addplot+[restrict x to domain=\plotdomain, color=cyan!70!black, dash pattern=on 5pt off 3pt] coordinates {(0.03,100) (0.07,300) (0.10,500) (0.11,700) (0.13,900) (0.23,1100) (0.30,1300) (0.55,1700) (0.99,2100) (1.26,2900) (1.53,3300) (1.69,3700) (1.76,4300) (1.97,4900) (2.11,5700) (2.40,6300) (3.91,7300) (3.99,8100) (4.25,8700) (4.89,9300) (5.84,10100) (6.14,10900) (17.44,11500) (18.72,12100) (22.79,12900) (24.24,13700) (24.25,14500) (24.27,15300) (24.72,16300) (40.44,17100) (41.71,18100) (42.08,18900)};
\addlegendentry{TugaPwners}

% CAI
\addplot+[restrict x to domain=\plotdomain, color=cai_primary, line width=2.4pt, mark=*, mark size=1.8pt, solid] coordinates {(0.02,100) (0.04,300) (0.05,500) (0.06,700) (0.09,900) (0.24,1100) (0.34,1300) (0.77,1700) (0.85,2100) (1.13,2900) (2.99,3300) (3.19,3900) (3.37,4700) (3.45,5700) (3.63,6100) (4.41,6700) (4.58,7300) (4.88,7900) (5.11,8500) (5.31,9300) (5.42,10100) (5.66,10900) (6.18,11700) (7.27,12500) (7.36,13300) (8.04,14100) (8.57,15100) (13.67,15700) (13.84,16300) (18.49,17100) (19.95,17900) (20.29,18900)};
\addlegendentry{\textbf{\textcolor{cai_primary}{CAI}}}

% CyberOffenceCenter
\addplot+[restrict x to domain=\plotdomain, color=brown!70!black] coordinates {(0.11,100) (0.12,300) (0.18,500) (0.19,700) (0.26,900) (0.28,1100) (0.55,1300) (0.83,1700) (1.80,2500) (1.88,2900) (2.00,3300) (2.12,3700) (2.21,4300) (2.28,5100) (3.21,5700) (4.37,6500) (4.78,7500) (4.86,8100) (5.12,8700) (6.00,9300) (16.47,9900) (21.17,10700) (21.71,11500) (23.40,12300) (25.16,12900) (27.86,13700) (38.49,14500) (41.69,15300) (42.70,16100) (45.92,17100)};
\addlegendentry{CyberOffenceCenter}

% ModTaxi
\addplot+[restrict x to domain=\plotdomain, color=magenta!70!black] coordinates {(0.07,100) (0.13,300) (0.16,500) (0.18,700) (0.28,900) (0.29,1100) (0.47,1300) (0.77,1700) (1.58,2100) (2.01,2500) (2.04,2900) (2.25,3500) (2.27,4300) (2.28,5100) (2.66,5700) (3.93,6500) (4.22,7500) (4.23,8100) (5.28,8700) (6.35,9300) (15.59,9900) (21.85,10700) (21.97,11500) (28.74,12300) (29.25,12900) (29.89,13700) (41.74,14500) (42.31,15300) (46.08,16100) (46.25,17100)};
\addlegendentry{ModTaxi}

% bolgia4
\addplot+[restrict x to domain=\plotdomain, color=yellow!70!black, densely dotted] coordinates {(2.86,100) (2.87,300) (2.95,500) (2.98,700) (3.00,900) (3.08,1100) (3.19,1300) (3.63,1700) (4.96,2500) (5.02,2900) (5.03,3300) (5.19,3700) (5.86,4300) (5.87,5100) (5.88,5700) (5.89,6300) (6.64,6900) (6.75,7500) (7.45,8300) (7.55,9100) (9.80,9900) (26.18,10700) (27.32,11500) (28.63,12100) (30.39,13100) (31.75,13900) (32.09,14700) (35.30,15700) (37.14,16500)};
\addlegendentry{bolgia4}

% TFS
\addplot+[restrict x to domain=\plotdomain, color=gray!70!black] coordinates {(0.03,100) (0.66,300) (1.54,500) (1.58,700) (1.60,900) (1.69,1100) (1.74,1300) (2.41,1700) (2.47,2100) (3.32,2500) (3.42,2900) (3.47,3500) (3.54,4300) (3.66,4900) (3.76,5700) (4.49,6300) (4.96,6900) (5.07,7500) (5.16,8300) (5.30,9100) (14.19,9900) (16.62,10900) (18.82,11700) (26.32,12500) (28.20,13300) (35.27,13900) (35.61,14700) (35.89,15500) (37.07,16500)};
\addlegendentry{TFS}

